Multi-Agent AI as a Nested Principal-Agent Problem in Private Wealth Management: Mandate Representation and Evidence Control in Switzerland, Germany and Austria

In private wealth management, a manager delegating to artificial intelligence (AI) acts as the client's agent and the system's principal. We introduce a model-independent formulation that combines nested principal--agent delegation with constrained joint maximisation as the task assigned to the AI system. The objective represents client and manager outcomes separately over portfolio--workflow pairs. Legal duties, mandate requirements and evidence sufficiency determine admissibility, with Switzerland, Germany and Austria supplying the legal context. Weights and reference-service floors make the trade-off explicit; concession accounting separates their effects on the client. Analytical constructions and a simulation using public-market observations illustrate the approach. Across eight decision states from four constructed mandates, omitted client liabilities caused two liquidity violations, omitted manager terms caused two capacity violations, and mistranslated weights changed four otherwise admissible choices under faithful optimisation. At the declared weights, six states selected a higher service tier than the client-best alternative, with client concessions of EUR 1,178 to EUR 2,264 and manager gains of EUR 3,062 to EUR 10,381. Three instruction forms each reached all 32 specified decisions under shared numerical, evidence and simulated approval controls; professional instructions matched explicit nested delegation on accuracy and clarification count. Subsequent 2022 exchange-rate and yield paths, combined with constructed growth scenarios, produced lower client outcomes than the reference service although the selected services met the decision-time forecast benchmarks. These examples suggest that the approach could help make mandate choices and their consequences easier to examine. Professional and field studies could assess whether this improves oversight and client outcomes.

==> 3-assets/1-User/figures/plots/joint-tradeoff.tex <==
\input{3-assets/1-User/figures/plots/result-values.tex}
\begin{tikzpicture}[x=8.7cm,y=4.6cm,font=\small,>=stealth]
  \fill[blue!7] (\JClientCone,\JManagerCone) rectangle (1.07,1.09);
  \draw[->,thick] (0,0) -- (1.12,0);
  \draw[->,thick] (0,0) -- (0,1.13);
  \foreach \v/\lab in {0/0,0.25/{1/4},0.5/{1/2},0.75/{3/4},1/1} {
    \draw (\v,0.015) -- (\v,-0.015) node[below,font=\footnotesize] {$\lab$};
    \draw (0.008,\v) -- (-0.008,\v) node[left,font=\footnotesize] {$\lab$};
  }
  \node[below] at (0.55,-0.12) {Declared client value $\widehat V_C$};
  \node[rotate=90] at (-0.12,0.55) {Declared manager value $\widehat V_W$};
  \draw[dashed,gray] (\JClientCone,0) -- (\JClientCone,1.09);
  \draw[dashed,gray] (0,\JManagerCone) -- (1.07,\JManagerCone);
  \draw[thick,blue!70!black] (\JClientCtwo,\JManagerCtwo) -- (\JClientBone,\JManagerBone);
  \node[circle,fill=blue!70!black,inner sep=2.7pt] at (\JClientCtwo,\JManagerCtwo) {};
  \node[above right,text=blue!70!black] at (\JClientCtwo,\JManagerCtwo) {$(C,\omega_2)$};
  \node[circle,fill=blue!70!black,inner sep=2.7pt] at (\JClientBone,\JManagerBone) {};
  \node[below left,text=blue!70!black] at (\JClientBone,\JManagerBone) {$(B,\omega_1)$};
  \node[rectangle,draw,fill=white,inner sep=2.5pt] at (\JClientCone,\JManagerCone) {};
  \node[below left] at (\JClientCone,\JManagerCone) {$(C,\omega_1)$};
  \foreach \x/\y in {\JClientAone/\JManagerAone,\JClientAtwo/\JManagerAtwo,\JClientBtwo/\JManagerBtwo} {
    \draw[thick,red!60!black] (\x-0.012,\y-0.023) -- (\x+0.012,\y+0.023);
    \draw[thick,red!60!black] (\x-0.012,\y+0.023) -- (\x+0.012,\y-0.023);
  }
  \node[left,text=red!60!black] at (\JClientAone,\JManagerAone) {$(A,\omega_1)$};
  \node[left,text=red!60!black] at (\JClientAtwo,\JManagerAtwo) {$(A,\omega_2)$};
  \node[below left,text=red!60!black] at (\JClientBtwo,\JManagerBtwo) {$(B,\omega_2)$};
  \node[anchor=north west,align=left,text width=4.0cm] at (1.18,1.09)
    {\textbf{Benchmark floors}\\[3pt]
     Client: $3/4$\\Manager: $1/2$\\[8pt]
     Shading: both floors met\\[8pt]
     \textcolor{blue!70!black}{Filled circles: efficient pairs}\\
     Square: reference service\\
     \textcolor{red!60!black}{Crosses: a floor violated}\\[8pt]
     {\footnotesize Six discrete alternatives. The line connects the two efficient pairs.}};
\end{tikzpicture}


==> 3-assets/1-User/figures/plots/nested-outcomes.tex <==
\begin{tikzpicture}[font=\small,>=stealth]
  \draw[gray!25] (0.500,0.35) -- (0.500,4.35);
  \node[below,font=\footnotesize] at (0.500,0.35) {-120};
  \draw[gray!25] (2.500,0.35) -- (2.500,4.35);
  \node[below,font=\footnotesize] at (2.500,0.35) {-80};
  \draw[gray!25] (4.500,0.35) -- (4.500,4.35);
  \node[below,font=\footnotesize] at (4.500,0.35) {-40};
  \draw[gray!25] (6.500,0.35) -- (6.500,4.35);
  \node[below,font=\footnotesize] at (6.500,0.35) {0};
  \draw[gray!25] (8.500,0.35) -- (8.500,4.35);
  \node[below,font=\footnotesize] at (8.500,0.35) {40};
  \draw[gray!25] (10.500,0.35) -- (10.500,4.35);
  \node[below,font=\footnotesize] at (10.500,0.35) {80};
  \draw[thick] (6.5,0.35) -- (6.5,4.35);
  \draw[->] (0,0.35) -- (10.7,0.35);
  \node[left,align=right,font=\footnotesize] at (-.15,3.85) {Business sale};
  \fill[fill=gray!20] (6.50000,3.88) rectangle (8.50821,4.12);
  \node[right,font=\footnotesize] at (8.50821,4.00) {$+40.2$};
  \fill[fill=red!10] (3.03275,3.58) rectangle (6.50000,3.82);
  \node[anchor=west,text=black,font=\footnotesize] at (3.13275,3.70) {$ -69.3 $};
  \node[left,align=right,font=\footnotesize] at (-.15,2.85) {Retirement drawdown};
  \fill[fill=gray!20] (6.50000,2.88) rectangle (7.62358,3.12);
  \node[right,font=\footnotesize] at (7.62358,3.00) {$+22.5$};
  \fill[fill=red!10] (4.13346,2.58) rectangle (6.50000,2.82);
  \node[anchor=west,text=black,font=\footnotesize] at (4.23346,2.70) {$ -47.3 $};
  \node[left,align=right,font=\footnotesize] at (-.15,1.85) {Currency liability};
  \fill[fill=gray!20] (6.50000,1.88) rectangle (9.30515,2.12);
  \node[right,font=\footnotesize] at (9.30515,2.00) {$+56.1$};
  \fill[fill=red!10] (2.04415,1.58) rectangle (6.50000,1.82);
  \node[anchor=west,text=black,font=\footnotesize] at (2.14415,1.70) {$ -89.1 $};
  \node[left,align=right,font=\footnotesize] at (-.15,0.85) {Concentrated holdings};
  \fill[fill=gray!20] (6.50000,0.88) rectangle (9.77818,1.12);
  \node[right,font=\footnotesize] at (9.77818,1.00) {$+65.6$};
  \fill[fill=red!10] (0.64962,0.58) rectangle (6.50000,0.82);
  \node[anchor=west,text=black,font=\footnotesize] at (0.74962,0.70) {$ -117.0 $};
  \fill[fill=gray!20] (0,4.65) rectangle (.25,4.85);
  \node[anchor=west,font=\footnotesize] at (.34,4.75) {Decision-time forecast};
  \fill[fill=red!10] (4.7,4.65) rectangle (4.95,4.85);
  \node[anchor=west,font=\footnotesize] at (5.04,4.75) {2022 FX/yield path};
  \node[below] at (5.25,-.05) {Client economic value relative to reference (EUR thousands)};
\end{tikzpicture}


==> 3-assets/1-User/figures/plots/nested-specification.tex <==
\begin{tikzpicture}[font=\small,>=stealth]
  \begin{scope}[x=0.93cm]
    \draw[->] (0,0.2) -- (8.5,0.2);
    \draw[gray!25] (0,0.25) -- (0,4.1);
    \node[below,font=\footnotesize] at (0,0.2) {0};
    \draw[gray!25] (1,0.25) -- (1,4.1);
    \node[below,font=\footnotesize] at (1,0.2) {1};
    \draw[gray!25] (2,0.25) -- (2,4.1);
    \node[below,font=\footnotesize] at (2,0.2) {2};
    \draw[gray!25] (3,0.25) -- (3,4.1);
    \node[below,font=\footnotesize] at (3,0.2) {3};
    \draw[gray!25] (4,0.25) -- (4,4.1);
    \node[below,font=\footnotesize] at (4,0.2) {4};
    \draw[gray!25] (5,0.25) -- (5,4.1);
    \node[below,font=\footnotesize] at (5,0.2) {5};
    \draw[gray!25] (6,0.25) -- (6,4.1);
    \node[below,font=\footnotesize] at (6,0.2) {6};
    \draw[gray!25] (7,0.25) -- (7,4.1);
    \node[below,font=\footnotesize] at (7,0.2) {7};
    \draw[gray!25] (8,0.25) -- (8,4.1);
    \node[below,font=\footnotesize] at (8,0.2) {8};
    \node[left,align=right] at (0,3.65) {Faithful specification};
    \fill[fill=blue!10] (0,3.41) rectangle (8,3.89);
    \node[text=black,font=\footnotesize] at (4.0,3.65) {8};
    \node[right,font=\footnotesize] at (8.15,3.65) {0/8 erroneous};
    \node[left,align=right] at (0,2.65) {Client liability omitted};
    \fill[fill=blue!10] (0,2.41) rectangle (6,2.89);
    \node[text=black,font=\footnotesize] at (3.0,2.65) {6};
    \fill[fill=red!10] (6,2.41) rectangle (8,2.89);
    \node[text=black,font=\footnotesize] at (7.0,2.65) {2};
    \node[right,font=\footnotesize] at (8.15,2.65) {2/8 erroneous};
    \node[left,align=right] at (0,1.65) {Manager terms omitted};
    \fill[fill=blue!10] (0,1.41) rectangle (6,1.89);
    \node[text=black,font=\footnotesize] at (3.0,1.65) {6};
    \fill[fill=red!10] (6,1.41) rectangle (8,1.89);
    \node[text=black,font=\footnotesize] at (7.0,1.65) {2};
    \node[right,font=\footnotesize] at (8.15,1.65) {2/8 erroneous};
    \node[left,align=right] at (0,0.65) {Weight mistranslated};
    \fill[fill=blue!10] (0,0.41) rectangle (4,0.89);
    \node[text=black,font=\footnotesize] at (2.0,0.65) {4};
    \fill[fill=gray!20] (4,0.41) rectangle (8,0.89);
    \node[text=black,font=\footnotesize] at (6.0,0.65) {4};
    \node[right,font=\footnotesize] at (8.15,0.65) {4/8 erroneous};
    \node[below] at (4,-0.22) {Heldout decision states (eight per condition)};
  \end{scope}
  \fill[fill=blue!10] (-3.7,4.45) rectangle (-3.45,4.65);
  \node[anchor=west,font=\footnotesize] at (-3.3600000000000003,4.55) {Authorized optimum};
  \fill[fill=red!10] (0.1,4.45) rectangle (0.35,4.65);
  \node[anchor=west,font=\footnotesize] at (0.44000000000000006,4.55) {Inadmissible};
  \fill[fill=gray!20] (3.2,4.45) rectangle (3.45,4.65);
  \node[anchor=west,font=\footnotesize] at (3.54,4.55) {Admissible, suboptimal};
\end{tikzpicture}


==> 3-assets/1-User/figures/plots/nested-tradeoff.tex <==
\begin{tikzpicture}[font=\small,>=stealth]
  \fill[blue!7] (0.95662,0.33100) rectangle (8.1,4.2);
  \draw[->] (0,0) -- (8.3,0);
  \draw[->] (0,0) -- (0,4.4);
  \draw[dashed,gray] (0.95662,0) -- (0.95662,4.2);
  \draw[dashed,gray] (0,0.33100) -- (8.1,0.33100);
  \draw (0.90000,0.04) -- (0.90000,-0.04) node[below,font=\footnotesize] {$ -0.10 $};
  \draw (3.15000,0.04) -- (3.15000,-0.04) node[below,font=\footnotesize] {$ -0.05 $};
  \draw (5.40000,0.04) -- (5.40000,-0.04) node[below,font=\footnotesize] {$ 0.00 $};
  \draw (7.65000,0.04) -- (7.65000,-0.04) node[below,font=\footnotesize] {$ 0.05 $};
  \draw (0.04,0.30000) -- (-0.04,0.30000) node[left,font=\footnotesize] {$ 0.3 $};
  \draw (0.04,1.50000) -- (-0.04,1.50000) node[left,font=\footnotesize] {$ 0.5 $};
  \draw (0.04,2.70000) -- (-0.04,2.70000) node[left,font=\footnotesize] {$ 0.7 $};
  \draw (0.04,3.90000) -- (-0.04,3.90000) node[left,font=\footnotesize] {$ 0.9 $};
  \node[below] at (4.05,-0.5) {Declared client value $\widehat V_C$};
  \node[rotate=90] at (-0.95,2.1) {Declared manager value $\widehat V_W$};
  \node[circle,fill=gray,inner sep=2.5pt] at (5.32181,2.46100) {};
  \node[above=2pt,text=gray,font=\footnotesize] at (5.32181,2.46100) {$\mathrm{B}_2$};
  \node[circle,fill=gray,inner sep=2.5pt] at (4.62126,3.61900) {};
  \node[above=2pt,text=gray,font=\footnotesize] at (4.62126,3.61900) {$\mathrm{B}_3$};
  \node[circle,fill=gray,inner sep=2.5pt] at (5.99424,1.22260) {};
  \node[above=2pt,text=gray,font=\footnotesize] at (5.99424,1.22260) {$\mathrm{B}_1$};
  \node[circle,fill=blue!70!black,inner sep=2.5pt] at (6.86274,2.46100) {};
  \node[above=2pt,text=blue!70!black,font=\footnotesize] at (6.86274,2.46100) {$\mathrm{G}_2$};
  \node[circle,fill=blue!70!black,inner sep=2.5pt] at (6.16219,3.61900) {};
  \node[above=2pt,text=blue!70!black,font=\footnotesize] at (6.16219,3.61900) {$\mathrm{G}_3$};
  \draw[red!60!black,thick] (6.16219,3.61900) circle[radius=5pt];
  \node[circle,fill=blue!70!black,inner sep=2.5pt] at (7.53517,1.22260) {};
  \node[above=2pt,text=blue!70!black,font=\footnotesize] at (7.53517,1.22260) {$\mathrm{G}_1$};
  \draw[blue!70!black,thick] (7.53517,1.22260) circle[radius=5pt];
  \node[rectangle,draw,fill=white,inner sep=2.5pt] at (0.95662,0.33100) {};
  \node[above left,font=\footnotesize] at (0.95662,0.33100) {Ref.};
  \node[circle,fill=gray,inner sep=2.5pt] at (3.78088,2.46100) {};
  \node[above=2pt,text=gray,font=\footnotesize] at (3.78088,2.46100) {$\mathrm{R}_2$};
  \node[circle,fill=gray,inner sep=2.5pt] at (3.08033,3.61900) {};
  \node[above=2pt,text=gray,font=\footnotesize] at (3.08033,3.61900) {$\mathrm{R}_3$};
  \node[circle,fill=gray,inner sep=2.5pt] at (4.45330,1.22260) {};
  \node[above=2pt,text=gray,font=\footnotesize] at (4.45330,1.22260) {$\mathrm{R}_1$};
  \node[anchor=north west,align=left,text width=5.4cm,font=\footnotesize] at (8.65,4.3)
    {\textbf{Business-sale mandate}\\[3pt]
     Initial wealth: EUR 2.4 million\\
     All ten pairs satisfy the constraints.\\[6pt]
     R: reserve; B: balanced; G: growth\\
     1: standard; 2: advisory; 3: specialist\\[6pt]
     Square: reference service\\
     Shading: both reference floors met\\
     \textcolor{blue!70!black}{Blue points: three efficient pairs}\\[6pt]
     \textcolor{blue!70!black}{Blue ring: authorized $\lambda=0.95$}\\
     \textcolor{red!60!black}{Red ring: transmitted $\lambda=0.35$}\\[6pt]
     The altered weight preserves admissibility while changing the selected workflow.};
\end{tikzpicture}


==> 3-assets/1-User/figures/plots/weight-sensitivity.tex <==
\input{3-assets/1-User/figures/plots/result-values.tex}
\begin{tikzpicture}[x=11.4cm,y=5.2cm,font=\small,>=stealth]
  \fill[red!6] (0,0) rectangle ({2/3},1.05);
  \fill[blue!7] ({2/3},0) rectangle (1,1.05);
  \foreach \v in {0.25,0.5,0.75,1} {
    \draw[gray!25] (0,\v) -- (1,\v);
    \draw (0.006,\v) -- (-0.006,\v) node[left,font=\footnotesize] {\v};
  }
  \draw[->,thick] (0,0) -- (1.06,0);
  \draw[->,thick] (0,0) -- (0,1.12);
  \foreach \v/\lab in {0/0,0.25/{1/4},0.5/{1/2},0.75/{3/4},1/1} {
    \draw (\v,0.012) -- (\v,-0.012) node[below,font=\footnotesize] {$\lab$};
  }
  \node[rotate=90] at (-0.095,0.55) {Weighted objective score};
  \node[below] at (0.5,-0.13) {Client weight $\lambda$ $(0<\lambda<1)$};
  \draw[dotted,thick] ({2/3},0) -- ({2/3},1.07);
  \draw[thick,red!60!black] (0,\JManagerCtwo) -- (1,\JClientCtwo);
  \draw[thick,blue!70!black] (0,\JManagerBone) -- (1,\JClientBone);
  \draw[thick,dashed,gray] (0,\JManagerCone) -- (1,\JClientCone);
  \node[above,text=red!60!black] at (0.28,1.06) {$(C,\omega_2)$ preferred};
  \node[above,text=blue!70!black] at (0.86,1.06) {$(B,\omega_1)$ preferred};
  \node[circle,fill=black,inner sep=2.4pt] at ({2/3},{5/6}) {};
  \draw[thin] ({2/3},{5/6}) -- (0.82,0.48);
  \node[anchor=north,align=center,font=\footnotesize] at (0.82,0.48)
    {Tie at $\lambda=2/3$\\Score $5/6$};
  \node[above,rotate=-6,text=red!60!black,font=\footnotesize] at (0.24,0.94) {$(C,\omega_2)$};
  \node[below,rotate=13,text=blue!70!black,font=\footnotesize] at (0.83,0.915) {$(B,\omega_1)$};
  \node[below,text=gray,font=\footnotesize] at (0.33,0.575) {Reference $(C,\omega_1)$};
  \node[anchor=north west,align=left,font=\footnotesize,text width=4.5cm] at (0.06,0.31)
    {Three pairs meet both floors.\\All base admissibility gates pass.};
\end{tikzpicture}


==> 3-assets/1-User/figures/plots/workflow-results.tex <==
\input{3-assets/1-User/figures/plots/result-values.tex}
\begin{tikzpicture}[font=\small,>=stealth]
  \node[anchor=west,font=\small\bfseries] at (-2.35,4.65) {(a) Correct terminal decisions};
  \node[anchor=west,font=\small\bfseries] at (6.75,4.65) {(b) Revised model cost};
  \begin{scope}[x=0.112cm]
    \foreach \v in {0,14,28,42} {
      \draw[gray!25] (\v,0.5) -- (\v,4.1);
      \node[below,font=\footnotesize] at (\v,0.45) {\v};
    }
    \draw[->] (0,0.5) -- (46,0.5);
    \foreach \y/\name/\initial/\revised in {
      3.55/Deterministic/\InitialDeterministic/\RevisedDeterministic,
      2.35/Single agent/\InitialSingle/\RevisedSingle,
      1.15/Multi-agent/\InitialMulti/\RevisedMulti} {
      \node[left] at (0,\y) {\name};
      \fill[fill=gray!20] (0,\y+0.04) rectangle (\initial,\y+0.32);
      \fill[fill=blue!10] (0,\y-0.32) rectangle (\revised,\y-0.04);
      \node[right,font=\footnotesize] at (\initial,\y+0.18) {\initial};
      \node[right,font=\footnotesize] at (\revised,\y-0.18) {\revised};
    }
    \node[below] at (21,-0.02) {Decisions matching the reference (of 42)};
  \end{scope}
  \fill[fill=gray!20] (0,4.12) rectangle (0.28,4.32);
  \node[anchor=west,font=\footnotesize] at (0.34,4.22) {Initial};
  \fill[fill=blue!10] (1.9,4.12) rectangle (2.18,4.32);
  \node[anchor=west,font=\footnotesize] at (2.24,4.22) {Revised};
  \begin{scope}[shift={(8.8,0)},x=0.72cm]
    \foreach \v in {0,2,4,6} {
      \draw[gray!25] (\v,0.5) -- (\v,4.1);
      \node[below,font=\footnotesize] at (\v,0.45) {\v};
    }
    \draw[->] (0,0.5) -- (6.6,0.5);
    \foreach \y/\name/\cost/\label in {
      3.55/Deterministic/\CostDeterministic/\CostLabelDeterministic,
      2.35/Single agent/\CostSingle/\CostLabelSingle,
      1.15/Multi-agent/\CostMulti/\CostLabelMulti} {
      \node[left] at (0,\y) {\name};
      \fill[fill=gray!20] (0,\y-0.2) rectangle (\cost,\y+0.2);
      \node[right,font=\footnotesize] at (\cost,\y) {\label};
    }
    \node[below] at (3,-0.02) {USD per 42 assignments};
    \node[anchor=west,font=\footnotesize,text=red!60!black] at (0,4.22)
      {Multi/single: $\CostRatio\times$};
  \end{scope}
  \node[anchor=north west,align=left,font=\footnotesize,text width=15.9cm] at (-2.35,-0.72)
    {14 authored cases, three repetitions; revised interface evaluated on the same cases.\\
     Every revised calculation had one feasible candidate. Cost covers provider model charges.};
\end{tikzpicture}

